Central limit theorem for supercritical binary homogeneous Crump-Mode-Jagers processes

We consider a supercritical general branching population where the lifetimes of individuals are i.i.d. with arbitrary distribution and each individual gives birth to new individuals at Poisson times independently from each others. The population counting process of such population is a known as binary homogeneous Crump-Jargers-Mode process. It is known that such processes converges almost surely when correctly renormalized. In this paper, we study the error of this convergence. To this end, we use classical renewal theory and recent works [17, 6, 5] on this model to obtain the moments of the error. Then, we can precisely study the asymptotic behaviour of these moments thanks to L{\'e}vy processes theory. These results in conjunction with a new decomposition of the splitting trees allow us to obtain a central limit theorem. MSC 2000 subject classifications: Primary 60J80; secondary 92D10, 60J85, 60G51, 60K15, 60F05.

==> contourDegrade.tex <==
\begin{picture}(160,45)
%%%%%%%%%%%%%AXES%%%%%%%%%%%%%%%%%%%
\put(20,0){\vector(1,0){157}}
\put(0,15){\line(0,1){15}}


\put(0,0){\line(1,0){15}}

\put(15,0){\line(1,0){5}}

\put(20,0){\line(1,0){5}}


\put(25,0){\line(1,0){10}}


\put(35,0){\line(1,0){2}}
\put(0,0){\line(0,1){15}}
\put(0,30){\vector(0,1){15}}
%%%%%%%%%%%%%%%%%%%%
%R AVANT NAISSANCE
\newcount\compteur \compteur=400
\multiput(0,30)(1,-1){15}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}} %\put(0,30){\line(1,-1){15}}%15,15
\multiput(15,15)(0,1){20}{\line(0,1){0.1}}%15,35
\multiput(15,35)(1,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%20,30
\multiput(20,30)(0,1){10}{\line(0,1){0.1}}%20,40
\multiput(20,40)(1,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}} %\put(20,40){\line(1,-1){5}}%25,35
\multiput(25,35)(0,1){10}{\line(0,1){0.1}}%25,45
\multiput(25,45)(1,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}} %\put(25,45){\line(1,-1){10}}%35,35
\multiput(35,35)(1,-1){2}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(35,35){\line(1,-1){2}}%37,33
\multiput(37,33)(0,1){5}{\line(0,1){0.1}}%37,38
\multiput(37,38)(1,-1){4}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(37,38){\line(1,-1){4}}%41,34
\multiput(41,34)(0,1){10}{\line(0,1){0.1}}%41,44
\multiput(41,44)(1,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(41,44){\line(1,-1){10}}%51,34
\multiput(51,34)(1,-1){1}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(51,34){\line(1,-1){1}}%52,33
\multiput(52,33)(1,-1){3}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(52,33){\line(1,-1){3}}%55,30
\multiput(55,30)(1,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(55,30){\line(1,-1){10}}%65,20
\multiput(65,20)(0,1){10}{\line(0,1){0.1}}%65,30
\multiput(65,30)(1,-1){2}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(65,30){\line(1,-1){2}}%67,28
\multiput(67,28)(0,1){15}{\line(0,1){0.1}}%67,43
\multiput(67,43)(1,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(67,43){\line(1,-1){5}}%72,38
\multiput(72,38)(0,1){6}{\line(0,1){0.1}}%72,44
\multiput(72,44)(1,-1){6}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(72,44){\line(1,-1){6}}%78,38
\multiput(78,38)(1,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(78,38){\line(1,-1){10}}%88,28
\multiput(88,28)(1,-1){8}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(88,28){\line(1,-1){8}}%96,20
\multiput(96,20)(1,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(96,20){\line(1,-1){5}}%101,15
\multiput(101,15)(1,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(101,15){\line(1,-1){10}}%111,5
\multiput(111,5)(0,1){15}{\line(0,1){0.1}}%111,20
\multiput(111,20)(1,-1){3}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(111,20){\line(1,-1){3}}%114,17
\multiput(114,17)(0,1){20}{\line(0,1){0.1}}%114,37
\multiput(114,37)(1,-1){4}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(114,37){\line(1,-1){4}}%118,33
\multiput(118,33)(0,1){10}{\line(0,1){0.1}}%118,43
\multiput(118,43)(1,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(118,43){\line(1,-1){10}}%128,33
\multiput(128,33)(1,-1){16}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(128,33){\line(1,-1){16}}%144,17
\multiput(144,17)(1,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(144,17){\line(1,-1){10}}%154,7
\multiput(154,7)(0,1){10}{\line(0,1){0.1}}%154,17
\multiput(154,17)(1,-1){7}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(154,17){\line(1,-1){7}}%161,10
\multiput(161,10)(0,1){4}{\line(0,1){0.1}}%161,14
\multiput(161,14)(1,-1){4}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(161,14){\line(1,-1){4}}%165,10

\multiput(165,10)(1,-1){3}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(165,10){\line(1,-1){3}}%168,7
\multiput(168,7)(1,-1){2}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(168,7){\line(1,-1){2}}%170,5
\multiput(170,5)(1,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(170,5){\line(1,-1){5}}%175,0

\end{picture}

==> degrade.tex <==
\begin{picture}(250,50)(-20,0)
\put(0,0){\vector(0,1){45}}
\put(3,0){
\newcount\compteur \compteur=400
\multiput(0,30)(0,-1){15}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(3.5,35)(0,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(6.5,40)(0,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(9.5,45)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(6.5,35)(0,-1){2}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(12.5,38)(0,-1){4}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(15.5,44)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(12.5,34)(0,-1){1}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(6.5,33)(0,-1){3}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(3.5,30)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(19.5,30)(0,-1){2}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(23.5,43)(0,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(27.5,44)(0,-1){6}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(23.5,38)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(19.5,28)(0,-1){8}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(3.5,20)(0,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(0,15)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(31.5,20)(0,-1){3}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(35.5,37)(0,-1){4}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(39.5,43)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(35.5,33)(0,-1){16}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(31.5,17)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(42.5,17)(0,-1){7}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(46.5,14)(0,-1){4}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(42.5,10)(0,-1){3}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(31.5,7)(0,-1){2}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(0,5)(0,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
%\put(0,0){\line(0,1){30}}%branche racine
\put(0,0){\line(1,0){2}}%pied racine
\put(0,30){\line(1,0){2}}%tete racine
%R2
\multiput(0,15)(1,0){3}{\line(1,0){0.5}}%r to r2  2.5  
%\put(3.5,15){\line(0,1){20}}% r2 15>35
\put(2.5,15){\line(1,0){2}}%pied r2
\put(2.5,35){\line(1,0){2}}%tete r2
%R22
\multiput(3.5,30)(1,0){3}{\line(1,0){0.5}}%r2 to r22  l=3.5 -> 6.5
%\put(6.5,30){\line(0,1){10}}% r22 30>40
\put(5.5,30){\line(1,0){2}}%pied r22
\put(5.5,40){\line(1,0){2}}%tete r22
%R222
\multiput(6.5,35)(1,0){3}{\line(1,0){0.5}}%r22 to r222  l=6.5 -> 8.5
%\put(9.5,35){\line(0,1){10}}%r222 35>45
\put(8.5,35){\line(1,0){2}}%pied r22
\put(8.5,45){\line(1,0){2}}%tete r22
%R221
\multiput(6.5,33)(1,0){6}{\line(1,0){0.5}}%r22 to r221  l=6.5 -> 12.5
%\put(12.5,33){\line(0,1){5}}%r221 33>38
\put(11.5,33){\line(1,0){2}}%pied r22
\put(11.5,38){\line(1,0){2}}%tete r22
%R2211
\multiput(12.5,34)(1,0){3}{\line(1,0){0.5}}%r221 to r2212  l=12.5 -> 14.5
%\put(15.5,34){\line(0,1){10}}%r221 33>38
\put(14.5,34){\line(1,0){2}}%pied r22
\put(14.5,44){\line(1,0){2}}%tete r22
%R21
\multiput(3.5,20)(1,0){15}{\line(1,0){0.5}}%r2 to r21  l=3.5 -> 21.5
%\put(19.5,20){\line(0,1){10}}%r21 20>30
\put(18.5,20){\line(1,0){2}}%pied r21
\put(18.5,30){\line(1,0){2}}%tete r21
%R211
\multiput(19.5,28)(1,0){3}{\line(1,0){0.5}}%r21 to r211  l=3.5 -> 18.5
%\put(23.5,28){\line(0,1){15}}%r211 28>43
\put(22.5,28){\line(1,0){2}}%pied r21
\put(22.5,43){\line(1,0){2}}%tete r21
%R2111
\multiput(23.5,38)(1,0){3}{\line(1,0){0.5}}%r211 to r2111  l=3.5 -> 18.5
%\put(27.5,38){\line(0,1){6}}%r21 33>38
\put(26.5,38){\line(1,0){2}}%pied r21
\put(26.5,44){\line(1,0){2}}%tete r21
%R1
\multiput(0,5)(1,0){31}{\line(1,0){0.5}}%r to r1  l=3.5 -> 18.5
%\put(31.5,5){\line(0,1){15}}%r1 33>38
\put(30.5,5){\line(1,0){2}}%pied r1
\put(30.5,20){\line(1,0){2}}%tete r1
%R12
\multiput(31.5,17)(1,0){3}{\line(1,0){0.5}}%r1 to r12  l=3.5 -> 18.5
%\put(35.5,17){\line(0,1){20}}%r21 17>37
\put(34.5,17){\line(1,0){2}}%pied r21
\put(34.5,37){\line(1,0){2}}%tete r21
%R121
\multiput(35.5,33)(1,0){3}{\line(1,0){0.5}}%r211 to r2111  l=3.5 -> 18.5
%\put(39.5,33){\line(0,1){10}}%r21 5>20
\put(38.5,33){\line(1,0){2}}%pied r21
\put(38.5,43){\line(1,0){2}}%tete r21
%R11
\multiput(31.5,7)(1,0){10}{\line(1,0){0.5}}%r1 to r11  l=3.5 -> 18.5
%\put(42.5,7){\line(0,1){10}}%r21 5>20
\put(41.5,7){\line(1,0){2}}%pied r21
\put(41.5,17){\line(1,0){2}}%tete r21
%R111
\multiput(42.5,10)(1,0){3}{\line(1,0){0.5}}%r1 to r11  l=3.5 -> 18.5
%\put(46.5,10){\line(0,1){4}}%r21 5>20
\put(45.5,10){\line(1,0){2}}%pied r21
\put(45.5,14){\line(1,0){2}}%tete r21
}
\end{picture}
